LLM4RTL: Tool-Assisted LLM for RTL Generation

Large language models (LLMs) have facilitated impressive progress in software engineering, code generation, tooling, and systems. Concurrently, a significant body of research has developed which explores a growing variety of methods and systems for applying LLMs to hardware and chip design (e.g., systems for RTL code generation based on functional description). However, when it comes to open Verilog/RTL code-generation, we need high-quality training samples to build specialized and more effective LLM systems through fine-tuning or low-rank adaptation. Here, we propose a ``judge-renew-check-renew-check'' (JRCRC) pipeline which updates a current public dataset using a hierarchy of state-of-the-art commercial LLM models differing in their costs and capabilities in RTL code generation. This approach achieves a cost-effective mechanism for filtering and refining code-generation samples into a higher-quality training dataset. Our experiments also identify some common weaknesses of LLMs in rule-based reasoning and logic, and consequently, in RTL code-generation. Having identified these weaknesses, we develop an architecture for incorporating pre-processing tools to dynamically assist the LLMs in inferring logical relationships from tabular data formats. With our tools-assisted architecture for RTL code generation, we achieve significant overall performance gains in the VerilogEval benchmark and outperform many state-of-the-art methods. Our LLM4RTL system achieves performance comparable to that of GPT-4O using a significantly much smaller LLM.

==> figs/dataflow3.tex <==
% Improved TikZ pipeline with proper layering and label positioning
% File: dataflow.tex (without figure environment)

\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    box/.style={rectangle, draw, thick, minimum width=3.2cm, minimum height=2.2cm, text centered, font=\LARGE, align=center, fill=white},
    decision/.style={diamond, draw, thick, minimum width=2.2cm, minimum height=1.2cm, text centered, font=\LARGE, align=center, aspect=1.5, fill=white},
    arrow/.style={thick, ->, >=stealth, blue, line width=3pt},
    label/.style={font=\LARGE, inner sep=5pt}
]

% Row 1 - Initial processing
\node[box, fill=gray!15] (origen) {OriGen\\Samples};
\node[box, fill=blue!20, right=of origen] (deepseeK) {DeepSeek-V3\\Labeling};
\node[decision, fill=orange!20, right=of deepseeK] (label) {Label};

% Row 2 - True path (upper)
\node[box, fill=green!25, above right=1.5cm and 4cm of label] (final) {Final\\Dataset};

% Row 3 - False path (lower)  
\node[box, fill=blue!20, below=2.5cm of label] (renewal) {DeepSeek-V3\\Renewal};
\node[decision, fill=orange!20, right=3cm of renewal] (compile1) {Compilation\\Check};

% Row 4 - GPT-5 path (bottom)
\node[box, fill=pink!20, below=2cm of compile1] (gpt5) {GPT-5\\Update};
\node[decision, fill=orange!20, right=3cm of gpt5] (compile2) {Compiler\\Check};
\node[box, fill=red!25, below right=1cm and 2.5cm of compile2] (reject) {Rejected};

% Draw arrows FIRST (behind nodes)
% Main flow arrows
\draw[arrow] (origen) -- (deepseeK);
\draw[arrow] (deepseeK) -- (label);

% True path
\draw[arrow] (label) to[out=45, in=180] node[label, pos=0.3, above left] {True} (final);

% False path  
\draw[arrow] (label) -- node[label, pos=0.5, right] {False} (renewal);
\draw[arrow] (renewal) -- (compile1);

% Compilation check paths
\draw[arrow] (compile1) to[out=90, in=270] node[label, pos=0.7, right] {Pass} (final);
\draw[arrow] (compile1) -- node[label, pos=0.5, right] {Fail} (gpt5);

% GPT-5 flow
\draw[arrow] (gpt5) -- (compile2);

% Final compiler check
\draw[arrow] (compile2) to[out=90, in=270] node[label, pos=0.3, below right, yshift=20pt] {No Errors} (final);
\draw[arrow] (compile2) -- node[label, pos=0.5, below, xshift=-20pt] {Errors} (reject);

\end{tikzpicture}

==> figs/tool-workflow.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    box/.style={rectangle, draw, thick, minimum width=3.2cm, minimum height=2.2cm, text centered, font=\LARGE, align=center},
    decision/.style={diamond, draw, thick, minimum width=2.2cm, minimum height=1.2cm, text centered, font=\LARGE, align=center, aspect=1.5},
    arrow/.style={thick, ->, >=stealth, blue, line width=3pt},
    label/.style={font=\LARGE, inner sep=5pt}
]

% ---------------- Nodes ----------------
\node[box, fill=gray!15] (start) {Task\\Description};
\node[decision, fill=orange!20, right=of start] (toolcheck) {Tool\\Available?};
\node[box, fill=cyan!20, right=of toolcheck] (tool) {Query\\Tool};

\node[box, fill=cyan!20, below=of tool] (concat) {Concatenate\\Tool Info};

\node[box, fill=purple!20, below=of concat] (llm_enhanced) {LLM\\Generation (with tool)};
\node[box, fill=purple!20, below left=2.5cm and -1.5cm of toolcheck] (llm_direct) {LLM\\Generation (no tool)};

\node[decision, fill=orange!20, right=4cm of llm_enhanced] (compiler) {Syntax\\Check};
\node[box, fill=green!25, above=of compiler] (final) {Final\\Solution};
\node[decision, fill=red!20, below=of compiler] (maxiter) {Max\\Iteration?};

% ---------------- Arrows ----------------
\draw[arrow] (start) -- (toolcheck);
\draw[arrow] (toolcheck) to[out=0, in=180] node[label, pos=0.3, above] {Yes} (tool);
\draw[arrow] (toolcheck) to[out=270, in=180] node[label, pos=0.1, left, xshift=-5] {No} (llm_direct);

\draw[arrow] (tool) -- (concat);
\draw[arrow] (concat) -- (llm_enhanced);

\draw[arrow] (llm_enhanced) -- (compiler);
\draw[arrow] (llm_direct) -- (compiler);

\draw[arrow] (compiler) to[out=90, in=270] node[label, pos=0.3, left] {No Error} (final);
\draw[arrow] (compiler) to[out=270, in=90] node[label, pos=0.3, left] {Syntax Error} (maxiter);
\draw[arrow] (maxiter) to[out=180, in=270] node[label, pos=0.2, below] {No} (llm_enhanced);
\draw[arrow] (maxiter) to[out=0, in=270] node[label, pos=0.4, left] {Yes} (final);

\end{tikzpicture}

